Structural Parameterization of Locating-Dominating Set and Test Cover

We investigate structural parameterizations of two identification problems: LOCATING-DOMINATING SET and TEST COVER. In the first problem, an input is a graph $G$ on $n$ vertices and an integer $k$, and one asks if there is a subset $S$ of $k$ vertices such that any two distinct vertices not in $S$ are dominated by distinct subsets of $S$. In the second problem, an input is a set of items $U$, a set of subsets $\mathcal{F}$ of $U$ called $tests$ and an integer $k$, and one asks if there is a set $S$ of at most $k$ tests such that any two items belong to distinct subsets of tests of $S$. These two problems are "identification" analogues of DOMINATING SET and SET COVER, respectively. Chakraborty et al. [ISAAC 2024] proved that both the problems admit conditional double-exponential lower bounds and matching algorithms when parameterized by treewidth of the input graph. We continue this line of investigation and consider parameters larger than treewidth, like vertex cover number and feedback edge set number. We design a nontrivial dynamic programming scheme to solve TEST COVER in "slightly super-exponential" time $2^{O(|U|\log |U|)}(|U|+|\mathcal{F}|)^{O(1)}$ in the number $|U|$ of items and LOCATING-DOMINATING SET in time $2^{O(\textsf{vc} \log \textsf{vc})} \cdot n^{O(1)}$, where $\textsf{vc}$ is the vertex cover number and $n$ is the order of the graph. This shows that the lower bound results with respect to treewidth from Chakraborty et al. [ISAAC 2024] cannot be extended to vertex cover number. We also show that, parameterized by feedback edge set number, LOCATING-DOMINATING SET admits a linear kernel thereby answering an open question in [Cappelle et al., LAGOS 2021]. Finally, we show that neither LOCATING-DOMINATING SET nor TEST COVER is likely to admit a compression algorithm returning an input with a subquadratic number of bits, unless $\textsf{NP} \subseteq \textsf{coNP}/poly$.

==> overview.tikz <==
% !TEX root = ./main.tex
\definecolor{green}{RGB}{97, 191, 135}
\definecolor{red}{RGB}{226, 93, 66}
\definecolor{yellow}{RGB}{243, 208, 53}
\newcommand{\circgreen}{\raisebox{0.5pt}{\tikz{\node[draw,scale=0.4,circle,fill=yellow](){};}}}
\newcommand{\circred}{\raisebox{0.5pt}{\tikz{\node[draw,scale=0.4,circle,fill=yellow](){};}}}
\newcommand{\circyellow}{\raisebox{0.5pt}{\tikz{\node[draw,scale=0.4,circle,fill=yellow](){};}}}

\tikzstyle{mybox}=[align=center, rectangle, minimum height=.8cm,text width=2cm,draw]%rounded corners=2mm,draw]

\tikzset{
  circ/.style = {circle,draw,fill,inner sep=2.2pt}
}

%OPEN
%\tikzstyle{openlb}=[mybox,fill=white!60]
%\tikzstyle{openub}=[mybox,fill=white!60]
%paraNP-hard
\tikzstyle{paralb}=[mybox,preaction={path picture={\fill[red!80] (path picture bounding box.south west) rectangle (path picture bounding box.east);}}]
\tikzstyle{paraub}=[mybox,path picture={\fill[red!80] (path picture bounding box.north west) rectangle (path picture bounding box.east);}]
\tikzstyle{para}=[mybox,preaction={fill=red!80}]
%FPT
\tikzstyle{fptlb}=[mybox,preaction={path picture={\fill[PineGreen!60] (path picture bounding box.south west) rectangle (path picture bounding box.east);}}]
\tikzstyle{fptub}=[mybox,path picture={\fill[PineGreen!60] (path picture bounding box.north west) rectangle (path picture bounding box.east);}]
\tikzstyle{fpt}=[mybox,preaction={fill=PineGreen!60}]
%DOUBLE-EXP
\tikzstyle{dexplb}=[mybox,preaction={path picture={\fill[Green!60] (path picture bounding box.south west) rectangle (path picture bounding box.east);}}]
\tikzstyle{dexpub}=[mybox,path picture={\fill[Green!60] (path picture bounding box.north west) rectangle (path picture bounding box.east);}]
\tikzstyle{dexp}=[mybox,preaction={fill=Green!60}]
%SINGLE-EXP
\tikzstyle{sexplb}=[mybox,preaction={path picture={\fill[SpringGreen!60] (path picture bounding box.south west) rectangle (path picture bounding box.east);}}]
\tikzstyle{sexpub}=[mybox,path picture={\fill[SpringGreen!60] (path picture bounding box.north west) rectangle (path picture bounding box.east);}]
\tikzstyle{sexp}=[mybox,preaction={fill=SpringGreen!60}]
%NEARLY SINGLE-EXP
\tikzstyle{nsexplb}=[mybox,preaction={path picture={\fill[LimeGreen!60] (path picture bounding box.south west) rectangle (path picture bounding box.east);}}]
\tikzstyle{nsexpub}=[mybox,path picture={\fill[LimeGreen!60] (path picture bounding box.north west) rectangle (path picture bounding box.east);}]
\tikzstyle{nsexp}=[mybox,preaction={fill=LimeGreen!60}]

%

\tikzstyle{nottight}=[]%[pattern=north east lines, pattern color=white, font=\bfseries]
\tikzstyle{our}=[line width = 2pt]

\resizebox{\textwidth}{!}{
\begin{tikzpicture}[node distance=7mm]

	\node[sexplb,sexpub,our] (n) at (7.5, 9.5) {Number of Vertices};
	\node[nsexplb,nsexpub] (k) at (7.5, 8) {Solution Size \cite{DBLP:journals/corr/abs-2402-08346}};

	\node[sexplb,nsexpub,our] (vc) at (7.5, 6) {Vertex Cover \cite{CGS21}};
	\node[sexp, text width=1.75cm] (ml) at (12, 6)  {Max Leaf Nr \cite{CGS21}};
	\node[sexplb,nsexpub,our, text width=1.6cm] (dc) at (2.5, 6)  {Dist to \\ Clique \cite{CGS21}};


	\node[para] (mcc) at (0, 4) {Min Clique \\ Cover \cite{F15}};
 	%\node[fpt, text width=2.1cm] (dcc) at (2.5, 4) {Distance \\ to Co-Cluster};
 	\node[sexplb,nsexpub,our, text width=1.7cm] (tc) at (3.75, 4) {Twin Cover\\ Nr};
 	\node[sexplb,fptub,nottight, text width=1.7cm] (dcl) at (2.5, 2) {Distance\\ to Cluster};
 	\node[sexp,our,text width=2.3cm] (nd) at (6.5, 4) {Neighbourhood\\ Diversity};
% 	\node[sexp,our, text width=2.3cm] (mw) at (6.5, 2) {Modular Width};
% 	\node[fpt,text width=2.3cm] (ddp) at (7.5, 4) {Distance to Disjoint Paths};
 	\node[sexp,our, text width=1.5cm] (fes) at (10, 4) {Feedback\\ Edge Set};
	 \node[dexp, text width=1.8cm] (td) at (12.1, 4) {Treedepth \cite{DBLP:journals/corr/abs-2402-08346}};
 	\node[sexplb,dexpub,nottight,text width=1.85cm] (bw) at (14.3, 4) {Bandwidth};
 		
 		
 	%\node[para] (is) at (0, 1.8) {Maximum \\ Independent Set \\ \cite{ELW15}};
 	\node[sexplb,fptub,nottight,text width=1.8cm] (dcg) at (3.75, 0) {Distance to Cograph};
 	\node[para,text width=1.9cm] (dsplit) at (-0.75, 0) {Dist to \\ Split \cite{F15}};
 	\node[para,text width=1.9cm] (dig) at (1.5, 0) {Dist to \\ Interval \cite{FMNPV17intervals2}};
 	\node[para,text width=2.2cm, below= of dcg,yshift=-1.8mm] (dperm) {Dist to \\ Permutation \cite{FMNPV17intervals2}};
 	\node[sexplb,dexpub,nottight, text width=1.7cm] (fvs) at (10, 2) {Feedback Vertex Set};
 	\node[dexp, text width=1.6cm] (pw) at (12.1, 2) {Pathwidth \cite{DBLP:journals/corr/abs-2402-08346}};
 	\node[para,text width=1.7cm] (mxd) at (14.3, 2) {Max Degree \cite{F15}};
 		
 	%\node[para,text width=1.8cm] (dpf) at (2.5, 0) {Dist to Perfect \\ \cite{ELW15}};
 	\node[dexp, text width=1.6cm] (tw) at (10, 0) {Treewidth \cite{DBLP:journals/corr/abs-2402-08346}};
 	 \node[sexplb,fptub,nottight,text width=2cm] (cw) at (6.5,-1.7) {Cliquewidth \\ \cite{C90}};
 	 \node[para,text width=1.6cm,below= of tw,yshift=-1.3mm] (deg) {Degeneracy};
 	 \node[para,text width=1.6cm,below= of cw,yshift=-1cm] (vcdim) {V-C Dimension};
 		
\newcommand{\nopolykernel}[1]{
 	\node[circ,fill=red, inner sep = 2.2pt] at ($#1+(0.0,0.0)$) {};
 	%\draw ($(#1)+(-0.07,-0.07)$) -- ($(#1)+(0.07,0.07)$);
 	%\draw ($(#1)+(-0.07,0.07)$) -- ($(#1)+(0.07,-0.07)$);
}
\newcommand{\polykernel}[1]{
 	\node[circ, fill=yellow, inner sep=2.2pt] at ($#1+(0.02,0.02)$) {};
}
\newcommand{\linearkernel}[1]{
 	\node[circ, fill=green, inner sep=2.2pt] at ($#1+(0.02,0.02)$) {};
}

\nopolykernel{(fvs.north east)}
\nopolykernel{(vc.north east)}
\nopolykernel{(tw.north east)}
\nopolykernel{(dc.north east)}
\nopolykernel{(td.north east)}
\nopolykernel{(pw.north east)}
%\nopolykernel{(ddp.north east)}
%\nopolykernel{(dcc.north east)}
\nopolykernel{(tc.north east)}
\nopolykernel{(dcl.north east)}
\nopolykernel{(dcg.north east)}
%\nopolykernel{(mw.north east)}
\nopolykernel{(cw.north east)}
\nopolykernel{(bw.north east)}
\nopolykernel{(k.north east)}
\linearkernel{(nd.north east)}
\linearkernel{(ml.north east)}
\linearkernel{(fes.north east)}
\polykernel{(n.north east)}
 		
 	\draw (dc) .. controls +(-0.5, -1) and +(0.5, 1) .. (mcc)
% 	    (dc) -- (dcc)
 	    (dc) -- (dcl)
% 	    (vc) .. controls +(-0.5, -1) and +(0.5, 1) .. (dcc)
 	    (vc) .. controls +(-0.5, -1) and +(0.5, 1) .. (tc)
 	    (tc) .. controls +(-0.5, -1) and +(0.5, 1) .. (dcl)
% 	    (vc) -- (ddp)
 	    (vc) .. controls +(0.5, -1) and +(-0.5, 1) .. (td)
 	    (vc) .. controls +(0.25, -2) and +(-0.25, 1.5) .. (fvs)
% 	    (ml) .. controls +(-0.5, -1) and +(0.5, 1) .. (ddp)
 	    (ml) .. controls +(-0.5, -1) and +(0.5, 1) .. (fes)
 	    (ml) .. controls +(0.5, -1) and +(-0.5, 1) .. (bw)
% 	    (mcc) -- (is)
% 	    (dcc) .. controls +(0.5, -0.5) and +(-0.5, 0.5) .. (dcg)
 	    (dcl) .. controls +(-0.5, -1) and +(0.5, 0.5) .. (dig)
 	    (dc) .. controls +(-0.5, -2.5) and +(0.5, 2.5) .. (dsplit)
% 	    (ddp) -- (fvs)
 	    (td) -- (pw)
 	    (vcdim) -- (cw)
 	        (tc) .. controls +(0.5, -3) and +(-0.5, 3) .. (cw)
 	    (dperm) -- (dcg)
 	    (deg) -- (tw)
 	    (vcdim) .. controls +(0.5, 1.5) and +(-0.5, -1.5) .. (deg)
 	    (deg) .. controls +(0.5, 1) and +(-0.5, -2) .. (mxd)
 	    (pw) .. controls +(-0.5, -1) and +(0.5, 1) .. (tw)
% 	    (cw) -- (mw)
%	    (mw) -- (nd)
 	    (cw) -- (nd)
 	    (bw) -- (mxd)
 	    %(dcg) edge[bend right=55] (cw)
% 	    (ddp) .. controls +(0.5, -1) and +(-0.5, 1) .. (pw)
 	    (dsplit) .. controls +(0, -4) and +(-1.7, 1.2) .. (vcdim)
 	    (dig) .. controls +(0, -4) and +(-0.8, 1.2) .. (vcdim)
 	    (dperm) .. controls +(0.5, -1.5) and +(-0.5, 1.5) .. (vcdim)
 	    (fvs) -- (tw)
 	    (bw) .. controls +(-0.5, -1) and +(0.5, 1) .. (pw)
 	    (fes) -- (fvs)
% 	    (ddp) .. controls +(-0.5, -1) and +(0.5, 1) .. (dig)
 	    (dcl) .. controls +(0.5, -0.5) and +(-0.5, 0.5) .. (dcg)
 	   % (dcg) -- (dpf)
 	   % (dig) .. controls (4.75, 1) and (2.8, 1) .. (dpf)
		%(fvs) .. controls (7, 1) and (3.6, 1) .. (dpf)
		;



\draw[dashed]	(nd) .. controls +(0.25, 1) and +(-0.25, -1) .. (vc)
                (dc) .. controls +(0.5, -1) and +(-0.5, 1) .. (nd)
 		(dcg) .. controls +(0.5, -1) and +(-0.5, 1) .. (cw)
 	 	(cw) .. controls +(0.5, 1) and +(-0.5, -1) .. (tw)
% 	        (tc) .. controls +(0.5, -1) and +(-0.5, 1) .. (mw)
                (k) .. controls +(-0.5, -1) and +(0.5, 1) .. (dc)
                (k) .. controls +(0.5, -1) and +(-0.5, 1) .. (ml)
		(vc) -- (k)
                (k) -- (n)
;
 	\node at (7, -5.5) (colors) {
	
	\fcolorbox{black}{SpringGreen!60}{\rule{0pt}{3pt}\rule{3pt}{0pt}} \ single-exp FPT~~~~~~
	\fcolorbox{black}{LimeGreen!60}{\rule{0pt}{3pt}\rule{3pt}{0pt}} \ slightly super-exp FPT~~~~~~
 	\fcolorbox{black}{Green!60}{\rule{0pt}{3pt}\rule{3pt}{0pt}} \ double-exp FPT~~~~~~
 	\fcolorbox{black}{PineGreen!60}{\rule{0pt}{3pt}\rule{3pt}{0pt}} \ \FPT~~~~~~
 	\fcolorbox{black}{red!80}{\rule{0pt}{3pt}\rule{3pt}{0pt}} \ para-\NP-h.};

\nopolykernel{(11,-6.5)}
\node at (12.75,-6.5) {no polynomial kernel};
\polykernel{(5,-6.5)}
\node at (7,-6.5) {(tight) quadratic kernel};
\linearkernel{(0,-6.5)}
\node at (1.25,-6.5) {linear kernel};

	\end{tikzpicture}
}

